Real-Time Variable-to-Fixed Lossless Source Coding of Randomly Arriving Symbols

We address the recently suggested problem of causal lossless coding of a randomly arriving source samples. We construct variable-to-fixed coding schemes and show that they outperform the previously considered fixed-to-variable schemes when traffic is high both in terms of delay and Age of Information by appealing to tools from queueing theory. We supplement our theoretical bounds with numerical simulations.

==> queue.tikz <==
\begin{tikzpicture}[auto, arrow/.style={very thick, ->, >=stealth'},start chain=going right,>=latex,node distance=.13\columnwidth,>=latex']
    \node[coordinate] (input) {};
    \node[block, right of = input, node distance = .3 \columnwidth] (enc) {Encoder};
    %\node[plant, right = of enc] (fifo) {FIFO};
    % \draw (0,0) -- ++(3em,0) -- ++(0,-3em) -- ++(-3em,0);
    % \foreach \i in {1,...,4}
    %   \draw (3em-\i*10pt,0) -- +(0,-3em);
    \node[FIFO, right=of enc] (fifo) {FIFO};
    % Erase left line of FIFO
    \draw[yellow!10,very thick] (fifo.south west) -- (fifo.north west);
    % the rectangle with vertical rules
     %\node[draw,right=of enc, rectangle,on chain,minimum size=1.5cm] (rr) {$I$};
     %\node[draw,rectangle,on chain,draw=white,minimum size=1.3cm]{};
     % the rectangular shape with vertical lines
    %  \node[rectangle split, right=of enc, rectangle split parts=5,
    %  draw, rectangle split horizontal,text height=1cm,text depth=0.5cm,on chain,inner ysep=0pt] (fifo) {FIFO};
    %  \fill[white] ([xshift=-\pgflinewidth,yshift=-\pgflinewidth]fifo.north west) rectangle ([xshift=-15pt,yshift=\pgflinewidth]fifo.south);
     % the circle
     \node[draw,circle,on chain,minimum size=1.3cm, right=0cm of fifo] (server) {Server};
     % the arrows and labels
     %\draw[->] (se.east) -- +(20pt,0) node[right] {$\mu$};
     %\draw[<-] (wa.west) -- +(-20pt,0) node[left] {$\lambda$};
     %\node[align=center,below] at (rr.south) {Input \\ process};
     %\node[align=center,below] at (wa.south) {Queue \\ subsystem};
     %\node[align=center,below] at (se.south) {Server \\ process};
     \node[block, right=of server] (dec) {Decoder};
    \node[coordinate, node distance = .2\columnwidth, right=of dec] (output) {};
    
    \draw[arrow] (input) -- node [tap, pos=0.1, scale=0.5, minimum width= .4cm, above] {}  node [pos=0.1, below] {\footnotesize{ $A_3$}} node[pos=.1, above, minimum height = 14mm] {\footnotesize $X_3$}  
    node [tap, pos=0.5, scale = 0.6, minimum width = 0.32cm, above] {} node [pos=0.5, below] {\footnotesize{ $A_2$}} node[pos=.5, above, minimum height = 16.5mm] {\footnotesize $X_2$}
    node [tap, pos=0.72, scale=0.4, minimum width = .485cm, above] {} node [pos=0.72, below] {\footnotesize{ $A_1$}} node[pos=.72, above, minimum height = 12mm] {\footnotesize $X_1$}
    % node[pos=.95, below] {\footnotesize $t$}
    node[above, pos=.7]{\begin{tabular}{l}
          Randomly arriving
       \\ source symbols
          \\ \\ \\
     \end{tabular}}
    (enc);
    %node [above] {\begin{tabular}{l} Causal \\  Source \end{tabular}} (enc);
    \draw[BitPipe] (enc) -- node [below] {$\rcode$} node [above] {..001..} (fifo);
    %\draw[arrow] (fifo) -- node {$r$ bits} (queue);
    \draw[BitPipe] (server) -- node [below] {$\rchannel$} node [above] {..010..} (dec);
    \draw[arrow] (dec) -- 
    %node [below] {$X_n$}
    node [tap, pos=0.2, scale=0.6, minimum width= .32cm, above] {}  node [pos=0.2, below] {\footnotesize{ $R_2$}}
    node[pos=.2, above, minimum height = 16.5mm]{\footnotesize $X_2$} 
    node [tap, pos=0.75, scale=0.4, minimum width = .485cm, above] {} node [pos=0.75, below] {\footnotesize{ $R_1$}} node[pos=.75, above, minimum height = 12mm] {\footnotesize $X_1$}
    node [above, pos=0.3] {\begin{tabular}{l} Causally-decoded \\ source symbols \\ \\ \\ \end{tabular}} (output);

    \begin{pgfonlayer}{background}
        \node[fill = yellow!10, draw, dashed, rounded corners, fit = (fifo) (server)] (channel) {};
    \end{pgfonlayer}
    \node[above of = channel]{Channel};
    %  \node[above of =channel]{\begin{tabular}{l}
    %       Real-time \\
    %       transmission \\ \\
    %  \end{tabular}};
\end{tikzpicture}

